Generative Tomography Reconstruction

We propose an end-to-end differentiable architecture for tomography reconstruction that directly maps a noisy sinogram into a denoised reconstruction. Compared to existing approaches our end-to-end architecture produces more accurate reconstructions while using less parameters and time. We also propose a generative model that, given a noisy sinogram, can sample realistic reconstructions. This generative model can be used as prior inside an iterative process that, by taking into consideration the physical model, can reduce artifacts and errors in the reconstructions.

==> e2e.tex <==
\tikzset{
  block/.style    = {draw, thick, rectangle, minimum height = 0.75cm,
    minimum width = 1cm},
  var/.style      = {draw, circle, node distance = 1cm}
}
\definecolor{offwhite}{gray}{0.90}
\begin{tikzpicture}[auto, thick, node distance=2.0cm, inner sep=0.1cm]
  \draw [color=offwhite, fill](0.25,0.75) rectangle (5.25,-4.5);
 \node at (2.75,-4.85) [] {\large$g_1$};
 \draw [color=offwhite, fill](7.5,0.75) rectangle (12.75,-4.5);
 \node at (10,-4.85) [] {\large$g_2$};
\draw
  node at (-0.25,0) [var] (r) {\large$r$}
  node at (1.5,0) [block] (emb) {Embedding}
  node at (1.5,-1.25) [block] (s_x1) {U-net Block}
  node at (1.5,-2.5) [block] (s_x2) {U-net Block}
  node at (1.5,-3.75) [] (s_x3) {\Large$\dots$}
  node at (4,-3.75) [] (s_u3) {\Large$\dots$}
  node at (4,-2.5) [block] (s_u2) {U-net Block}
  node at (4,-1.25) [block] (s_u1) {U-net Block}
  node at (4,0) [block] (s_readout) {Conv 2D}
  node at (6.25,0) [block] (radon) {\large$A^T$}
  node at (8.75,0) [block] (pos) {Pos Features}
  node at (8.75,-1.25) [block] (x1) {U-net Block}
  node at (8.75,-2.5) [block] (x2) {U-net Block}
  node at (8.75,-3.75) [] (x3) {\Large$\dots$}
  node at (11.25,-3.75) [] (u3) {\Large$\dots$}
  node at (11.25,-2.5) [block] (u2) {U-net Block}
  node at (11.25,-1.25) [block] (u1) {U-net Block}
  node at (11.25,0) [block] (readout) {Conv 2D}
  node at (13.25,0) [] (out) {};
  \draw[->] (r) to (emb);
  \draw[->] (emb) to (s_x1);
  \draw[->] (s_x1) to (s_x2);
  \draw[->] (s_x2) to (s_x3);
  \draw[->] (s_x3) to (s_u3);
  \draw[->] (s_u3) to (s_u2);
  \draw[->] (s_x2) to (s_u2);
  \draw[->] (s_u2) to (s_u1);
  \draw[->] (s_x1) to (s_u1);
  \draw[->] (emb) to (s_readout);
  \draw[->] (s_x1) to (s_readout);
  \draw[->] (s_u1) to (s_readout);
  \draw[->] (s_readout) to (radon);
  \draw[->] (radon) to (pos);
  \draw[->] (pos) to (x1);
  \draw[->] (x1) to (x2);
  \draw[->] (x2) to (x3);
  \draw[->] (x3) to (u3);
  \draw[->] (u3) to (u2);
  \draw[->] (x2) to (u2);
  \draw[->] (u2) to (u1);
  \draw[->] (x1) to (u1);
  \draw[->] (pos) to (readout);
  \draw[->] (x1) to (readout);
  \draw[->] (u1) to (readout);
  \draw[->] (readout) to (out);
\end{tikzpicture}

==> generator.tex <==
\tikzset{
  block/.style    = {draw, thick, rectangle, minimum height = 0.75cm,
    minimum width = 1cm},
  var/.style      = {draw, circle, node distance = 1cm}
}
\definecolor{offwhite}{gray}{0.90}
\begin{tikzpicture}[auto, thick, node distance=2.0cm, inner sep=0.1cm]
  \draw [color=offwhite, fill](0.25,0.75) rectangle (5.25,-4.5);
 \node at (2.75,-4.85) [] {\large$g_1$};
 \draw [color=offwhite, fill](7.5,0.75) rectangle (12.75,-4.5);
 \node at (10,-4.85) [] {\large$g_2$};
\draw
  node at (-0.25,0) [var] (r) {\large$r$}
  node at (1.5,0) [block] (emb) {Embedding}
  node at (1.5,-1.25) [block] (s_x1) {U-net Block}
  node at (1.5,-2.5) [block] (s_x2) {U-net Block}
  node at (1.5,-3.75) [] (s_x3) {\Large$\dots$}
  node at (4,-3.75) [] (s_u3) {\Large$\dots$}
  node at (4,-2.5) [block] (s_u2) {U-net Block}
  node at (4,-1.25) [block] (s_u1) {U-net Block}
  node at (4,0) [block] (s_readout) {Conv 2D}
  node at (6.25,0) [block] (radon) {\large$A^T$}
  node at (8.75,0) [block] (pos) {Pos Features}
  node at (8.75,-1.25) [block] (x1) {U-net Block}
  node at (8.75,-2.5) [block] (x2) {U-net Block}
  node at (8.75,-3.75) [] (x3) {\Large$\dots$}
  node at (11.25,-3.75) [] (u3) {\Large$\dots$}
  node at (11.25,-2.5) [block] (u2) {Modified Block}
  node at (13.25,-2.5) [var] (z) {\Large$z$}
  node at (11.25,-1.25) [block] (u1) {U-net Block}
  node at (11.25,0) [block] (readout) {Conv 2D}
  node at (13.25,0) [] (out) {};
  \draw[->] (r) to (emb);
  \draw[->] (emb) to (s_x1);
  \draw[->] (s_x1) to (s_x2);
  \draw[->] (s_x2) to (s_x3);
  \draw[->] (s_x3) to (s_u3);
  \draw[->] (s_u3) to (s_u2);
  \draw[->] (s_x2) to (s_u2);
  \draw[->] (s_u2) to (s_u1);
  \draw[->] (s_x1) to (s_u1);
  \draw[->] (emb) to (s_readout);
  \draw[->] (s_x1) to (s_readout);
  \draw[->] (s_u1) to (s_readout);
  \draw[->] (s_readout) to (radon);
  \draw[->] (radon) to (pos);
  \draw[->] (pos) to (x1);
  \draw[->] (x1) to (x2);
  \draw[->] (x2) to (x3);
  \draw[->] (x3) to (u3);
  \draw[->] (u3) to (u2);
  \draw[->] (x2) to (u2);
  \draw[->] (z) to (u2);
  \draw[->] (u2) to (u1);
  \draw[->] (x1) to (u1);
  \draw[->] (pos) to (readout);
  \draw[->] (x1) to (readout);
  \draw[->] (u1) to (readout);
  \draw[->] (readout) to (out);
\end{tikzpicture}

==> zblock.tex <==
\tikzset{
  block/.style    = {draw, thick, rectangle, minimum height = 0.75cm,
    minimum width = 0.75cm},
  var/.style      = {draw, circle, node distance = 1cm}
}
 \hspace*{-0.5cm}
\begin{tikzpicture}[auto, thick, node distance=2.0cm, inner sep=0.1cm]
\draw
  node at (-0.25,0) [] (in) {}
	node at (0.65,0) [block] (conv) {Conv}
  node at (1.85,0)  [block] (split) {Split}
  node at (1.85,-1) [block] (exp) {exp}
  node at (3.2, -1) [block] (mul) {\Large$\times$}
  node at (3.2,-2) [block] (upscale) {Upscale}
  node at (3.2,-2.85) [var] (z) {\large$z$}
  node at (3.2,0) [block] (cat) {Concat}
  node at (5.0,0) [block] (res) {Res Blocks}
  node at (6.4, 0) [] (out) {};
  \draw[->] (in) to (conv);
  \draw[->] (conv) to (split);
  \draw[->] (split) to (cat);
  \draw[->] (split) to (exp);
  \draw[->] (exp) to (mul);
  \draw[->] (z) to (upscale);
  \draw[->] (upscale) to (mul);
  \draw[->] (mul) to (cat);
  \draw[->] (cat) to (res);
  \draw[->] (res) to (out);
\end{tikzpicture}
